From a quantum world to our classical Universe

Modern cosmological theories invoke the idea that all structure in the Universe originates from quantum fluctuations. Understanding the quantum-to-classical transition for these fluctuations is of central importance not only for the foundations of quantum theory, but also for observational astronomy. In my contribution, I review the essential features of this transition, emphasizing in particular the role of Alexei Starobinsky.

==> fig7-6.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
    axis x line = bottom,
    axis y line = left,
    xlabel = $\log a(t)$,
    ylabel = $\log \lambda_\text{phys}$,
    xmin = 1e-57,
    xmax = 1e3,
    ymin = 1e-61,
    ymax = 1e3,
    xtick = {8.756510762696519e-52, 9.999999999999999e-26},
    xticklabels={$a_\text{i}$, $a_\text{f}$},
    ytick = \empty,
    clip = false,
    ]
\addplot [no markers,
    name path = h]
    table
        {scaleDat.txt}
    node[above left,
        pos = .2]
        {$H^{-1}(t)$};
\addplot [no markers,
    name path = lambda]
    table {
        1e-0 1e-15
        1e-40 1e-55
        }
    node[below right,
        pos = .2]
        {$\lambda_k(t) \coloneqq \frac{a(t)}{k}$};

% https://tex.stackexchange.com/questions/91310/tikz-difference-between-node-and-coordinate
\coordinate (ai) at (8.756510762696519e-52, 1.54603595933673e-50); 
\coordinate (af) at (9.999999999999999e-26, 1.54603595933673e-50); 

% https://tex.stackexchange.com/questions/449138/how-to-use-intersections-in-pgfplots-as-x-ticks
% https://tex.stackexchange.com/questions/312597/pgfplots-macro-to-draw-lines-from-point-to-y-axis

\draw [dashed,
    name intersections={of=h and lambda,name=its}
    ]
        (ai) -- (ai |- {rel axis cs:0,0})
        (af) -- (af |- {rel axis cs:0,0})
        (its-1) -- (its-1 |-{rel axis cs:0,0})
            node[below] {$t_{k, \text{enter}}$}
        (its-2) -- (its-2 |-{rel axis cs:0,0})
             node[below] {$t_{k, \text{exit}}$};


\end{loglogaxis}

\end{tikzpicture}
